Propagator identities, holographic conformal blocks, and higher-point AdS diagrams

Conformal blocks are the fundamental, theory-independent building blocks in any CFT, so it is important to understand their holographic representation in the context of AdS/CFT. We describe how to systematically extract the holographic objects which compute higher-point global (scalar) conformal blocks in arbitrary spacetime dimensions, extending the result for the four-point block, known in the literature as a geodesic Witten diagram, to five- and six-point blocks. The main new tools which allow us to obtain such representations are various higher-point propagator identities, which can be interpreted as generalizations of the well-known flat space star-triangle identity, and which compute integrals over products of three bulk-to-bulk and/or bulk-to-boundary propagators in negatively curved spacetime. Using the holographic representation of the higher-point conformal blocks and higher-point propagator identities, we develop geodesic diagram techniques to obtain the explicit direct-channel conformal block decomposition of a broad class of higher-point AdS diagrams in a scalar effective bulk theory, with closed-form expressions for the decomposition coefficients. These methods require only certain elementary manipulations and no bulk integration, and furthermore provide quite trivially a simple algebraic origin of the logarithmic singularities of higher-point tree-level AdS diagrams. We also provide a more compact repackaging in terms of the spectral decomposition of the same diagrams, as well as an independent discussion on the closely related but computationally simpler framework over $p$-adics which admits comparable statements for all previously mentioned results.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (240:2);
    \coordinate (x2) at (200:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x6) at (-60:2);
    \coordinate (x3) at (110:2);
    \coordinate (x4) at (70:2);
    \coordinate (y) at (220:1.3);
    \coordinate (yp) at (-40:1.3);
    \coordinate (ypp) at (90:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  30, in = 55, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x5) to [out =  150, in = 125, looseness = 1.5] (x6);
	\draw[thick, color=red, dashed] (x4) to [out =  -90, in = -90, looseness = 1.5] (x3);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(ypp)--(x4);
	\draw[thick] (x5)--(yp)--(x6);
	\draw[thick, dotted] (y)--(yp)--(ypp)--(y);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=north east] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {${\cal O}_3$};
	\draw (x4) node[anchor=south] {${\cal O}_4$};
	\draw (x5) node[anchor=north west] {${\cal O}_5$};
	\draw (x6) node[anchor=north west] {${\cal O}_6$};
	\draw[color=blue]  ($(y)!0.5!(ypp)$) node[anchor=east] {$\Delta_{ac,b}+k_{ac,b}$};
	\draw[color=blue]  ($(yp)!0.5!(ypp)$) node[anchor=west] {$\Delta_{bc,a}+k_{bc,a}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=1.8cm, align=center] {$\Delta_{ab,c}$ \\ $+k_{ab,c}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixIntegral}
\savebox{\figSixIntegral}{%
\begin{tikzpicture}[scale=.8]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (240:2);
    \coordinate (x2) at (200:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x6) at (-60:2);
    \coordinate (x3) at (110:2);
    \coordinate (x4) at (70:2);
    \coordinate (y) at (220:1.3);
    \coordinate (yp) at (-40:1.3);
    \coordinate (ypp) at (90:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  30, in = 55, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x5) to [out =  150, in = 125, looseness = 1.5] (x6);
	\draw[thick, color=red, dashed] (x4) to [out =  -90, in = -90, looseness = 1.5] (x3);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(ypp)--(x4);
	\draw[thick] (x5)--(yp)--(x6);
	\draw[thick, dotted] (y)--(yp)--(ypp)--(y);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=north east] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {${\cal O}_3$};
	\draw (x4) node[anchor=south] {${\cal O}_4$};
	\draw (x5) node[anchor=north west] {${\cal O}_5$};
	\draw (x6) node[anchor=north west] {${\cal O}_6$};
	\draw[color=blue]  ($(y)!0.5!(ypp)$) node[anchor=east] {$\Delta_{L}$};
	\draw[color=blue]  ($(yp)!0.5!(ypp)$) node[anchor=west] {$\Delta_{R}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {$\Delta_{C}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figcalWfour}
\savebox{\figcalWfour}{%
\begin{tikzpicture}[scale=.8]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (x4) node[anchor=south west] {${\cal O}_3$};
	\draw (x5) node[anchor=north west] {${\cal O}_4$};
	\draw  ($(y)!0.5!(yp)$) node[anchor=north, color=blue] {$\Delta_a$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figcalWfourxi}
\savebox{\figcalWfourxi}{%
\begin{tikzpicture}[scale=.8]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (x4) node[anchor=south west] {${\cal O}_3$};
	\draw (x5) node[anchor=north west] {${\cal O}_4$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {$\Delta_{a}+2k_a$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figcalW}
\savebox{\figcalW}{%
\begin{tikzpicture}[scale=1]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {${x}_3$};
	\draw (x4) node[anchor=south west] {${\cal O}_4$};
	\draw (x5) node[anchor=north west] {${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.6!(x3)$) node[anchor=south east, text width=1.5cm, align=center] {$\Delta_{3a,b}$\\$+k_a-k_b$};
	\draw[color=blue]  ($(yp)!0.6!(x3)$) node[anchor=south west, text width=1.5cm, align=center] {$\Delta_{3b,a}$\\$-k_a+k_b$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=3cm, align=center] {$\Delta_{ab,3}+k_a+k_b$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPEChannel}
\savebox{\figSixOPEChannel}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/2);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick] (y)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (x3) node[anchor=south east] {${\cal O}_3$};
	\draw (x4) node[anchor=south west] {${\cal O}_4$};
	\draw (x5) node[anchor=south west] {${\cal O}_5$};
	\draw (x6) node[anchor=north west] {${\cal O}_6$};
	\draw ($(y)!0.5!(c)$) node[anchor=north] {${\cal O}_\ell$};
	\draw ($(ypp)!0.5!(c)$) node[anchor=north] {${\cal O}_r$};
	\draw ($(yp)!0.5!(c)$) node[anchor=west] {${\cal O}_c$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixCombChannel}
\savebox{\figSixCombChannel}{%
\begin{tikzpicture}[scale=1]
    \coordinate (x1) at (-5/2,0);
    \coordinate (y1) at (-2,0);
    \coordinate (x2) at (-2,1);
    \coordinate (y2) at (-1,0);
    \coordinate (x3) at (-1,1);
    \coordinate (y3) at (0,0);
    \coordinate (x4) at (0,1);
    \coordinate (y4) at (1,0);
    \coordinate (x5) at (1,1);
    \coordinate (x6) at (3/2,0);
	\draw[thick] (x1)--(y1)--(x2);
	\draw[thick] (y1)--(y2)--(x3);
	\draw[thick] (y2)--(y3)--(x4);
	\draw[thick] (y3)--(y4)--(x5);
	\draw[thick] (y4)--(x6);
	\draw (x1) node[anchor=east] {${\cal O}_1$};
	\draw (x2) node[anchor=south] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {${\cal O}_3$};
	\draw (x4) node[anchor=south] {${\cal O}_4$};
	\draw (x5) node[anchor=south] {${\cal O}_5$};
	\draw (x6) node[anchor=west] {${\cal O}_6$};
	\draw ($(y1)!0.5!(y2)$) node[anchor=north] {${\cal O}_\ell$};
	\draw ($(y2)!0.5!(y3)$) node[anchor=north] {${\cal O}_c$};
	\draw ($(y3)!0.5!(y4)$) node[anchor=north] {${\cal O}_r$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figContactA}
\savebox{\figContactA}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (z)--(x3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{A}$};
	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{B}$};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figContactB}
\savebox{\figContactB}{%
\begin{tikzpicture}[scale=.9]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize$x_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.6!(x3)$) node[anchor=south east, text width=1.5cm, align=center] {\footnotesize$\Delta_{3A,B}$\\$+k_A-k_B$};
	\draw[color=blue]  ($(yp)!0.6!(x3)$) node[anchor=south west, text width=1.6cm, align=center] {\footnotesize$\Delta_{3B,A}$\\$-k_A+k_B$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=2.85cm, align=center] {\footnotesize$\Delta_{AB,3}$\\$+k_A+k_B$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figContactC}
\savebox{\figContactC}{%
\begin{tikzpicture}[scale=.9]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize$x_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.5!(x3)$) node[anchor=south east] {\footnotesize$\Delta_{3}+k_A$};
	\draw[color=blue]  ($(yp)!0.5!(x3)$) node[anchor=south west] {\footnotesize$-k_A$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=2.85cm, align=center] {\footnotesize$\Delta_{B}+k_A+2k_B$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figContactBtilde}
\savebox{\figContactBtilde}{%
\begin{tikzpicture}[scale=.9]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize$x_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.6!(x3)$) node[anchor=south east, text width=1.5cm, align=center] {\footnotesize$\Delta_{30,B}$\\$+k_A-k_B$};
	\draw[color=blue]  ($(yp)!0.6!(x3)$) node[anchor=south west, text width=1.6cm, align=center] {\footnotesize$\Delta_{3B,0}$\\$-k_A+k_B$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=2.85cm, align=center] {\footnotesize$\Delta_{0B,3}$\\$+k_A+k_B$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figContactCtilde}
\savebox{\figContactCtilde}{%
\begin{tikzpicture}[scale=.9]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.5!(x3)$) node[anchor=south east] {\footnotesize$\Delta_{3}+k_0$};
	\draw[color=blue]  ($(yp)!0.5!(x3)$) node[anchor=south west] {\footnotesize$-k_0$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=2.85cm, align=center] {\footnotesize$\Delta_{B}+k_0+2k_B$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figContactO}
\savebox{\figContactO}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (z)--(x3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{0}$};
	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{B}$};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figContactE}
\savebox{\figContactE}{%
\begin{tikzpicture}[scale=.9]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize$x_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.5!(x3)$) node[anchor=south east] {\footnotesize$-k_B$};
	\draw[color=blue]  ($(yp)!0.5!(x3)$) node[anchor=south west] {\footnotesize$\Delta_{3}+k_B$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=2.85cm, align=center] {\footnotesize$\Delta_{A}+2k_A+k_B$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figContactF}
\savebox{\figContactF}{%
\begin{tikzpicture}[scale=.9]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize$x_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.5!(x3)$) node[anchor=south east] {\footnotesize$-k_B$};
	\draw[color=blue]  ($(yp)!0.5!(x3)$) node[anchor=south west] {\footnotesize$\Delta_{3}+k_B$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=2.85cm, align=center] {\footnotesize$\Delta_{0}+2k_A+k_B$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figContactCMod}
\savebox{\figContactCMod}{%
\begin{tikzpicture}[scale=.9]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize$x_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.6!(x3)$) node[anchor=south east, text width=2.5cm, align=center] {\footnotesize$\Delta_{3}+M$\\$+k_A-k_B$};
	\draw[color=blue]  ($(yp)!0.6!(x3)$) node[anchor=south west, text width=2cm, align=center] {\footnotesize$-M$\\$-k_A+k_B$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=2.85cm, align=center] {\footnotesize$\Delta_{B}+M$\\$+k_A+k_B$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveBlock}
\savebox{\figFiveBlock}{%
\begin{tikzpicture}[scale=1]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/2);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick] (y)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (yp) node[anchor=south] {${\cal O}_3$};
	\draw (x5) node[anchor=south west] {${\cal O}_4$};
	\draw (x6) node[anchor=north west] {${\cal O}_5$};
	\draw ($(y)!0.5!(c)$) node[anchor=north] {${\cal O}_a$};
	\draw ($(ypp)!0.5!(c)$) node[anchor=north] {${\cal O}_b$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figcalWOPElim}
\savebox{\figcalWOPElim}{%
\begin{tikzpicture}[scale=1]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick, dotted] (y)--(yp);
	\draw (x1) node[anchor=north east] {${\cal O}_5(x_5)$};
	\draw (x2) node[anchor=south east] {${\cal O}_6(x_6)$};
	\draw (x3) node[anchor=south] {$x_1$};
	\draw (x4) node[anchor=south west] {${\cal O}_3(x_3)$};
	\draw (x5) node[anchor=north west] {${\cal O}_4(x_4)$};
	\draw[color=blue]  ($(y)!0.6!(x3)$) node[anchor=south east, text width=1.5cm, align=center] {$\Delta_{ab,c}$\\$+k_{b}-k_{c}$};
	\draw[color=blue]  ($(yp)!0.6!(x3)$) node[anchor=south west, text width=1.5cm, align=center] {$\Delta_{ac,b}$\\$-k_{b}+k_{c}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=3cm, align=center] {$\Delta_{bc,a}+k_{b}+k_{c}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFourContact}
\savebox{\figFourContact}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (225:2);
    \coordinate (x2) at (135:2);
    \coordinate (x4) at (45:2);
    \coordinate (x5) at (-45:2);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(z)--(x2);
	\draw[thick] (x4)--(z)--(x5);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFourContCBDa}
\savebox{\figFourContCBDa}{%
\begin{tikzpicture}[scale=.6]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (1/2,1/2);
    \coordinate (ypp) at (0,0);
    \coordinate (x6) at (1/2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick] (y)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize ${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[] ($(y)!0.6!(c)$) node[anchor=north] {\scriptsize $[{\cal O}_1 {\cal O}_2]_{M_A}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFourContCBDb}
\savebox{\figFourContCBDb}{%
\begin{tikzpicture}[scale=.6]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (1/2,1/2);
    \coordinate (ypp) at (0,0);
    \coordinate (x6) at (1/2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick] (y)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[] ($(y)!0.6!(c)$) node[anchor=north] {\scriptsize $[{\cal O}_4{\cal O}_5]_{M_B}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFourExch}
\savebox{\figFourExch}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=5/2];
    \coordinate (x1) at (200:5/2);
    \coordinate (x2) at (160:5/2);
    \coordinate (x4) at (20:5/2);
    \coordinate (x5) at (-20:5/2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw  ($(y)!0.5!(yp)$) node[anchor=north] {\footnotesize$\Delta_0$};
	\draw (y) node[vint] {};
	\draw (yp) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFourExchCBD}
\savebox{\figFourExchCBD}{%
\begin{tikzpicture}[scale=.6]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (1/2,1/2);
    \coordinate (ypp) at (0,0);
    \coordinate (x6) at (1/2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick] (y)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_0$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveContact}
\savebox{\figFiveContact}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (234:2);
    \coordinate (x2) at (162:2);
    \coordinate (x4) at (18:2);
    \coordinate (x5) at (-54:2);
    \coordinate (x3) at (90:2);
    % \coordinate (y) at (180:1.3);
    % \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(z)--(x2);
	\draw[thick] (x4)--(z)--(x5);
% 	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (z)--(x3);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
% 	\draw  ($(y)!0.5!(z)$) node[anchor=north] {$\Delta$};
% 	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {$\Delta^\prime$};
% 	\draw (y) node[vint] {};
% 	\draw (yp) node[vint] {};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figKKexpA}
\savebox{\figKKexpA}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.4,color=black,fill=black,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (220:2);
    \coordinate (x2) at (140:2);
    \coordinate (z) at (0:0.45);
	\draw[thick] (x1)--(z)--(x2);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (z) node[vint] {};
	\draw (z) node[anchor=west] {$z$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figKKexpB}
\savebox{\figKKexpB}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.4,color=black,fill=black,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (220:2);
    \coordinate (x2) at (140:2);
    \coordinate (y) at (180:.45);
    \coordinate (z) at (0:0.45);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(z);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw  ($(y)!0.5!(z)$) node[anchor=north] {$\Delta_{L}$};
	\draw (z) node[vint] {};
	\draw (z) node[anchor=west] {$z$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figGGidA}
\savebox{\figGGidA}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \tikzstyle{vint2}=[draw,scale=0.4,color=black,fill=black,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (y)--(z)--(yp);
	\draw  ($(y)!0.5!(z)$) node[anchor=north] {$\Delta_a$};
	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {$\Delta_b$};
	\draw (y) node[vint2] {};
	\draw (yp) node[vint2] {};
	\draw (z) node[vint] {};
	\draw (y) node[anchor=south] {$w_a$};
	\draw (yp) node[anchor=south] {$w_b$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figGGidB}
\savebox{\figGGidB}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \tikzstyle{vint2}=[draw,scale=0.4,color=black,fill=black,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (y)--(z)--(yp);
	\draw  ($(y)!0.5!(yp)$) node[anchor=north] {$\Delta_a$};
	\draw (y) node[vint2] {};
	\draw (yp) node[vint2] {};
	\draw (y) node[anchor=south] {$w_a$};
	\draw (yp) node[anchor=south] {$w_b$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figGGidC}
\savebox{\figGGidC}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \tikzstyle{vint2}=[draw,scale=0.4,color=black,fill=black,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (y)--(z)--(yp);
	\draw  ($(y)!0.5!(yp)$) node[anchor=north] {$\Delta_b$};
	\draw (y) node[vint2] {};
	\draw (yp) node[vint2] {};
	\draw (y) node[anchor=south] {$w_a$};
	\draw (yp) node[anchor=south] {$w_b$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveContCBDa}
\savebox{\figFiveContCBDa}{%
\begin{tikzpicture}[scale=.9]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.45!(c)$) node[anchor=north] {\footnotesize $[{\cal O}_1 {\cal O}_2]_{M_A}$};
	\draw[blue] ($(ypp)!0.3!(c)$) node[anchor=north] {\footnotesize $[{\cal O}_4{\cal O}_5]_{M_B}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveContCBDb}
\savebox{\figFiveContCBDb}{%
\begin{tikzpicture}[scale=.9]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.4!(c)$) node[anchor=south] {\footnotesize $[{\cal O}_1 {\cal O}_2]_{M_A}$};
	\draw[blue] ($(ypp)!0.65!(c)$) node[anchor=north] {\footnotesize $[[{\cal O}_1{\cal O}_2]_{M_A}{\cal O}_3]_{M}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveContCBDc}
\savebox{\figFiveContCBDc}{%
\begin{tikzpicture}[scale=.9]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.8!(c)$) node[anchor=north] {\footnotesize $[[{\cal O}_4 {\cal O}_5]_{M_B}{\cal O}_3]_M$};
	\draw[blue] ($(ypp)!0.42!(c)$) node[anchor=south] {\footnotesize $[{\cal O}_4{\cal O}_5]_{M_B}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveOneExch}
\savebox{\figFiveOneExch}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (210:2);
    \coordinate (x2) at (150:2);
    \coordinate (x4) at (0:2);
    \coordinate (x5) at (-45:2);
    \coordinate (x3) at (45:2);
    \coordinate (y) at (180:3/4);
    \coordinate (yp) at (0:3/4);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5)--(yp)--(x3);
	\draw[thick] (y)--(yp);
% 	\draw[thick] (z)--(x3);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south west] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor= west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
 	\draw  ($(y)!0.5!(yp)$) node[anchor=north] {\footnotesize$\Delta_0$};
% 	\draw  ($(y)!0.5!(z)$) node[anchor=north] {$\Delta$};
% 	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {$\Delta^\prime$};
	\draw (y) node[vint] {};
	\draw (yp) node[vint] {};
% 	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDa}
\savebox{\figFiveCBDa}{%
\begin{tikzpicture}[scale=.9]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_0$};
	\draw[blue] ($(ypp)!0.3!(c)$) node[anchor=north] {\footnotesize $[{\cal O}_4{\cal O}_5]_{M_B}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDb}
\savebox{\figFiveCBDb}{%
\begin{tikzpicture}[scale=.9]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_0$};
	\draw[blue] ($(ypp)!0.4!(c)$) node[anchor=north] {\footnotesize $[{\cal O}_0{\cal O}_3]_{M}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveTwoExch}
\savebox{\figFiveTwoExch}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.2);
    \coordinate (yp) at (0:1.2);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw[thick] (z)--(x3);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor= south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
 	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_0$};
	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{0^\prime}$};
	\draw (y) node[vint] {};
	\draw (yp) node[vint] {};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBD}
\savebox{\figFiveCBD}{%
\begin{tikzpicture}[scale=.7]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2-3/4,2);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_0$};
	\draw[blue] ($(ypp)!0.3!(c)$) node[anchor=north] {\footnotesize ${\cal O}_{0^\prime}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDc}
\savebox{\figFiveCBDc}{%
\begin{tikzpicture}[scale=.9]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize $[{\cal O}_1{\cal O}_2]_{M_A}$};
	\draw[blue] ($(ypp)!0.3!(c)$) node[anchor=north] {\footnotesize ${\cal O}_{0^\prime}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDd}
\savebox{\figFiveCBDd}{%
\begin{tikzpicture}[scale=.9]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize $[{\cal O}_{0^\prime}{\cal O}_3]_{M}$};
	\draw[blue] ($(ypp)!0.3!(c)$) node[anchor=north] {\footnotesize ${\cal O}_{0^\prime}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFivePtExchA}
\savebox{\figFivePtExchA}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (z)--(x3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\scriptsize$2\Delta_{12,}$};
	\draw  ($(yp)!0.4!(z)$) node[anchor=north] {\scriptsize$2\Delta_{45,}$};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFivePtExchB}
\savebox{\figFivePtExchB}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (z)--(x3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\scriptsize$\Delta_{0}$};
	\draw  ($(yp)!0.4!(z)$) node[anchor=north] {\scriptsize$2\Delta_{45,}$};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixContact}
\savebox{\figSixContact}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (240:2);
    \coordinate (x2) at (180:2);
    \coordinate (x4) at (60:2);
    \coordinate (x5) at (0:2);
    \coordinate (x3) at (120:2);
    \coordinate (x6) at (300:2);
    % \coordinate (y) at (180:1.3);
    % \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(z)--(x2);
	\draw[thick] (x4)--(z)--(x5);
% 	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (x6)--(z)--(x3);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor= east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor= west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
% 	\draw  ($(y)!0.5!(z)$) node[anchor=north] {$\Delta$};
% 	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {$\Delta^\prime$};
% 	\draw (y) node[vint] {};
% 	\draw (yp) node[vint] {};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixExchOneA}
\savebox{\figSixExchOneA}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (210:2);
    \coordinate (x2) at (150:2);
    \coordinate (x4) at (15:2);
    \coordinate (x5) at (-15:2);
    \coordinate (x3) at (45:2);
    \coordinate (x6) at (-45:2);
    \coordinate (y) at (180:3/4);
    \coordinate (yp) at (0:3/4);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(yp)--(x6);
	\draw[thick] (y)--(yp);
% 	\draw[thick] (z)--(x3);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south west] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor= west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor= west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
 	\draw  ($(y)!0.5!(yp)$) node[anchor=north] {\footnotesize$\Delta_0$};
% 	\draw  ($(y)!0.5!(z)$) node[anchor=north] {$\Delta$};
% 	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {$\Delta^\prime$};
	\draw (y) node[vint] {};
	\draw (yp) node[vint] {};
% 	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixExchOneB}
\savebox{\figSixExchOneB}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (220:2);
    \coordinate (x2) at (180:2);
    \coordinate (x3) at (140:2);
    \coordinate (x4) at (40:2);
    \coordinate (x5) at (0:2);
    \coordinate (x6) at (-40:2);
    \coordinate (y) at (180:3/4);
    \coordinate (yp) at (0:3/4);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2)--(y)--(x3);
	\draw[thick] (x4)--(yp)--(x5)--(yp)--(x6);
% 	\draw[thick] (x5)--(yp)--(x6);
	\draw[thick] (y)--(yp);
% 	\draw[thick] (z)--(x3);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor= east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor= south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor= west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
 	\draw  ($(y)!0.5!(yp)$) node[anchor=north] {\footnotesize$\Delta_0$};
% 	\draw  ($(y)!0.5!(z)$) node[anchor=north] {$\Delta$};
% 	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {$\Delta^\prime$};
	\draw (y) node[vint] {};
	\draw (yp) node[vint] {};
% 	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixExchTwoA}
\savebox{\figSixExchTwoA}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (110:2);
    \coordinate (x6) at (70:2);
    \coordinate (y) at (180:1.2);
    \coordinate (yp) at (0:1.2);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw[thick] (x6)--(z)--(x3);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor= south west] {\footnotesize${\cal O}_5$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw (x6) node[anchor=south] {\footnotesize${\cal O}_4$};
 	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_0$};
	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{0^\prime}$};
	\draw (y) node[vint] {};
	\draw (yp) node[vint] {};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixExchThreeA}
\savebox{\figSixExchThreeA}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (240:2);
    \coordinate (x2) at (200:2);
    \coordinate (x4) at (-20:2);
    \coordinate (x5) at (-60:2);
    \coordinate (x3) at (110:2);
    \coordinate (x6) at (70:2);
    \coordinate (y) at (220:1.2);
    \coordinate (yp) at (-40:1.2);
    \coordinate (ypp) at (90:1.2);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (x6)--(ypp)--(x3);
	\draw[thick] (ypp)--(z);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor= south west] {\footnotesize${\cal O}_5$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw (x6) node[anchor=south west] {\footnotesize${\cal O}_4$};
 	\draw  ($(y)!0.7!(z)$) node[anchor= east] {\footnotesize$\Delta_0$};
	\draw  ($(yp)!0.7!(z)$) node[anchor= west] {\footnotesize$\Delta_{0^\prime}$};
	\draw  ($(ypp)!0.5!(z)$) node[anchor=west] {\footnotesize$\Delta_c$};
	\draw (y) node[vint] {};
	\draw (yp) node[vint] {};
	\draw (ypp) node[vint] {};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixExchTwoB}
\savebox{\figSixExchTwoB}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (30:2);
    \coordinate (x5) at (0:2);
    \coordinate (x3) at (90:2);
    \coordinate (x6) at (-30:2);
    \coordinate (y) at (180:1.2);
    \coordinate (yp) at (0:1.2);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5)--(yp)--(x6);
	\draw[thick] (y)--(yp);
	\draw[thick] (z)--(x3);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor= south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor= west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
 	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_0$};
	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{0^\prime}$};
	\draw (y) node[vint] {};
	\draw (yp) node[vint] {};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixExchThreeB}
\savebox{\figSixExchThreeB}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (75:2);
    \coordinate (x5) at (20:2);
    \coordinate (x3) at (105:2);
    \coordinate (x6) at (-20:2);
    \coordinate (y) at (180:1.5);
    \coordinate (yp) at (0:1.5);
    \coordinate (z) at (180:0.5);
    \coordinate (zp) at (0:0.5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(yp)--(x6);
	\draw[thick] (zp)--(x4);
	\draw[thick] (z)--(x3);
	\draw[thick] (y)--(z)--(zp)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor= south] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor= south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
 	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_\ell$};
	\draw  ($(z)!0.5!(zp)$) node[anchor=north] {\footnotesize$\Delta_{c}$};
	\draw  ($(zp)!0.5!(yp)$) node[anchor=north] {\footnotesize$\Delta_{r}$};
	\draw (y) node[vint] {};
	\draw (yp) node[vint] {};
	\draw (z) node[vint] {};
	\draw (zp) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDa}
\savebox{\figSixOPECBDa}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_L$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_R$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=west] {\footnotesize${\cal O}_C$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDb}
\savebox{\figSixOPECBDb}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=south] {\footnotesize${\cal O}_L$};
	\draw[blue] ($(ypp)!0.65!(c)$) node[anchor=north] {\footnotesize$[{\cal O}_L{\cal O}_C]_M$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=west] {\footnotesize${\cal O}_C$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDc}
\savebox{\figSixOPECBDc}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_L$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_R$};
	\draw[black!40!green] ($(ypp)!0.4!(y)$) node[anchor=south] {\footnotesize$[{\cal O}_L{\cal O}_R]_M$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDd}
\savebox{\figSixOPECBDd}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.9!(c)$) node[anchor=north] {\footnotesize$[{\cal O}_R {\cal O}_C]_M$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=south] {\footnotesize${\cal O}_R$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=east] {\footnotesize${\cal O}_C$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDe}
\savebox{\figSixOPECBDe}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_0$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_R$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=west] {\footnotesize${\cal O}_C$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDf}
\savebox{\figSixOPECBDf}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=south] {\footnotesize${\cal O}_0$};
	\draw[blue] ($(ypp)!0.65!(c)$) node[anchor=north] {\footnotesize$[{\cal O}_0{\cal O}_C]_M$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=west] {\footnotesize${\cal O}_C$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDg}
\savebox{\figSixOPECBDg}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_0$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_R$};
	\draw[black!40!green] ($(ypp)!0.4!(y)$) node[anchor=south] {\footnotesize$[{\cal O}_0{\cal O}_R]_M$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDh}
\savebox{\figSixOPECBDh}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_L$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_{0^\prime}$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=west] {\footnotesize${\cal O}_C$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDi}
\savebox{\figSixOPECBDi}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.9!(c)$) node[anchor=north] {\footnotesize$[{\cal O}_{0^\prime} {\cal O}_C]_M$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=south] {\footnotesize${\cal O}_{0^\prime}$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=east] {\footnotesize${\cal O}_C$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDj}
\savebox{\figSixOPECBDj}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_L$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_{0^\prime}$};
	\draw[black!40!green] ($(ypp)!0.4!(y)$) node[anchor=south] {\footnotesize$[{\cal O}_{0^\prime}{\cal O}_L]_M$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDk}
\savebox{\figSixOPECBDk}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_0$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_{0^\prime}$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=west] {\footnotesize${\cal O}_C$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDl}
\savebox{\figSixOPECBDl}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_0$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_{0^\prime}$};
	\draw[black!40!green] ($(ypp)!0.4!(y)$) node[anchor=south] {\footnotesize$[{\cal O}_0{\cal O}_{0^\prime}]_M$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDm}
\savebox{\figSixOPECBDm}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_0$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_{0^\prime}$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=west] {\footnotesize${\cal O}_c$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDn}
\savebox{\figSixOPECBDn}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_0$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize${\cal O}_R$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=west] {\footnotesize${\cal O}_c$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDo}
\savebox{\figSixOPECBDo}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.9!(c)$) node[anchor=north] {\footnotesize$[{\cal O}_{0^\prime} {\cal O}_c]_M$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=south] {\footnotesize${\cal O}_{0^\prime}$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=east] {\footnotesize${\cal O}_c$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPECBDp}
\savebox{\figSixOPECBDp}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.9!(c)$) node[anchor=north] {\footnotesize$[{\cal O}_R {\cal O}_c]_M$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=south] {\footnotesize${\cal O}_R$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=east] {\footnotesize${\cal O}_c$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFivePtB}
\savebox{\figFivePtB}{%
\begin{tikzpicture}[scale=.8]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (yT) at (180:.65);
    \coordinate (ypT) at (0:.65);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (z)--(x3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {${\cal O}_3$};
	\draw (x4) node[anchor=south west] {${\cal O}_4$};
	\draw (x5) node[anchor=north west] {${\cal O}_5$};
	\draw  ($(yT)!0.5!(z)$) node[anchor=south] {${\scriptstyle \Delta_0}$};
	\draw  ($(ypT)!0.5!(z)$) node[anchor=south] {${\scriptstyle \Delta_{0^\prime}}$};
	\draw  ($(y)!0.6!(yT)$) node[anchor=north] {${\scriptstyle 2\Delta_{12,}}$};
	\draw  ($(ypT)!0.6!(yp)$) node[anchor=north] {${\scriptstyle 2\Delta_{45,}}$};
	\draw (yT) node[vint] {};
	\draw (ypT) node[vint] {};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFivePtC}
\savebox{\figFivePtC}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (z)--(x3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{0}$};
	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{0^\prime}$};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveBlockPAlt}
\savebox{\figFiveBlockPAlt}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=black,fill=white,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
    \coordinate (z) at (0:0);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(z)--(yp);
	\draw[thick] (z)--(x3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw  ($(y)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{0}$};
	\draw  ($(yp)!0.5!(z)$) node[anchor=north] {\footnotesize$\Delta_{0^\prime}$};
	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixBlockPAlt}
\savebox{\figSixBlockPAlt}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=black,fill=white,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (240:2);
    \coordinate (x2) at (200:2);
    \coordinate (x4) at (-20:2);
    \coordinate (x5) at (-60:2);
    \coordinate (x3) at (110:2);
    \coordinate (x6) at (70:2);
    \coordinate (y) at (220:1.3);
    \coordinate (yp) at (-40:1.3);
    \coordinate (ypp) at (90:1.3);
    \coordinate (z) at (0:0);
 	\draw[thick] (y)--(z)--(yp);
 	\draw[thick] (ypp)--(z);
	\draw[thick, color=red, dashed] (x2) to [out =  30, in = 55, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  150, in = 125, looseness = 1.5] (x5);
	\draw[thick, color=red, dashed] (x6) to [out =  -90, in = -90, looseness = 1.5] (x3);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(yp)--(x4);
	\draw[thick] (x3)--(ypp)--(x6);
	\draw (x1) node[anchor=north ] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor= east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=  west] {\footnotesize${\cal O}_5$};
	\draw (x5) node[anchor=north ] {\footnotesize${\cal O}_6$};
	\draw (x6) node[anchor=south west] {\footnotesize${\cal O}_4$};
 	\draw  ($(y)!0.7!(z)$) node[anchor= east] {\footnotesize$\Delta_a$};
	\draw  ($(yp)!0.7!(z)$) node[anchor= west] {\footnotesize$\Delta_{b}$};
	\draw  ($(ypp)!0.5!(z)$) node[anchor=west] {\footnotesize$\Delta_c$};
 	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntKKG}
\savebox{\figIntKKG}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (110:2);
    \coordinate (x4) at (70:2);
    \coordinate (ypp) at (90:.8);
    \coordinate (z) at (-90:.25);
	\draw[thick] (x3)--(ypp)--(x4);
	\draw[thick] (z)--(ypp);
	\draw[blue] (x3) node[anchor=north east] {\footnotesize $\Delta_2$};
	\draw[blue] (x4) node[anchor=north west] {\footnotesize $\Delta_3$};
	\draw (x3) node[anchor=south east] {\footnotesize $x_2$};
	\draw (x4) node[anchor=south west] {\footnotesize $x_3$};
    \draw (z) node[anchor=north] {\footnotesize $w_a$};
	\draw[blue] ($(ypp)!0.5!(z)$) node[anchor=west] {\footnotesize $\Delta_a$};
	\draw (ypp) node[vint] {};
	\draw (z) node[bint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntKKGa}
\savebox{\figIntKKGa}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (110:2);
    \coordinate (x4) at (70:2);
%   \coordinate (ypp) at (90:1);
    \coordinate (z) at (-90:.25);
	\draw[thick] (x3)--(z)--(x4);
%	\draw[thick] (z)--(ypp);
	\draw[blue] ($(x3)!0.5!(z)$) node[anchor=east] {\footnotesize $\Delta_{a2,3}+k_a$};
	\draw[blue] ($(x4)!0.5!(z)$) node[anchor=west] {\footnotesize $\Delta_{a3,2}+k_a$};
	\draw (x3) node[anchor=south east] {\footnotesize $x_2$};
	\draw (x4) node[anchor=south west] {\footnotesize $x_3$};
    \draw (z) node[anchor=north] {\footnotesize $w_a$};
%	\draw ($(ypp)!0.5!(z)$) node[anchor=west] {\footnotesize $\Delta_a$};
%	\draw (ypp) node[vint] {};
	\draw (z) node[bint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntKKGb}
\savebox{\figIntKKGb}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (110:2);
    \coordinate (x4) at (70:2);
%   \coordinate (ypp) at (90:1);
    \coordinate (z) at (-90:.25);
	\draw[thick] (x3)--(z)--(x4);
%	\draw[thick] (z)--(ypp);
	\draw[blue] ($(x3)!0.5!(z)$) node[anchor=east] {\footnotesize $\Delta_{2}+k_a$};
	\draw[blue] ($(x4)!0.5!(z)$) node[anchor=west] {\footnotesize $\Delta_{3}+k_a$};
	\draw (x3) node[anchor=south east] {\footnotesize $x_2$};
	\draw (x4) node[anchor=south west] {\footnotesize $x_3$};
    \draw (z) node[anchor=north] {\footnotesize $w_a$};
%	\draw ($(ypp)!0.5!(z)$) node[anchor=west] {\footnotesize $\Delta_a$};
%	\draw (ypp) node[vint] {};
	\draw (z) node[bint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntKGG}
\savebox{\figIntKGG}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (90:2);
    \coordinate (ypp) at (90:.8);
    \coordinate (wa) at (190:.8);
    \coordinate (wb) at (-10:0.8);
	\draw[thick] (x3)--(ypp)--(wa);
	\draw[thick] (wb)--(ypp);
	\draw[blue] ($(x3)!0.5!(ypp)$) node[anchor=west] {\footnotesize $\Delta_3$};
	\draw[blue] ($(ypp)!0.4!(wa)$) node[anchor= east] {\footnotesize $\Delta_a$};
	\draw[blue] ($(ypp)!0.4!(wb)$) node[anchor= west] {\footnotesize $\Delta_b$};
    \draw (x3) node[anchor=south] {\footnotesize $x_3$};
    \draw (wa) node[anchor=north east] {\footnotesize $w_a$};
    \draw (wb) node[anchor=north west] {\footnotesize $w_b$};
	\draw (ypp) node[vint] {};
	\draw (wa) node[bint] {};
	\draw (wb) node[bint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntKGGa}
\savebox{\figIntKGGa}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (90:2);
%    \coordinate (ypp) at (90:.8);
    \coordinate (wa) at (190:.8);
    \coordinate (wb) at (-10:0.8);
	\draw[thick] (x3)--(wa);
	\draw[thick] (wb)--(x3);
	\draw[thick, dotted] (wa)--(wb);
%	\draw[thick] (wb)--(ypp);
	\draw[blue] ($(x3)!0.8!(wa)$) node[anchor=south east, text width=1.5cm, align=center] {\footnotesize $\Delta_{3a,b}$\\$+k_a-k_b$};
	\draw[blue] ($(x3)!0.8!(wb)$) node[anchor=south west, text width=1.5cm, align=center] {\footnotesize $\Delta_{3b,a}$\\$-k_a+k_b$};
	\draw[blue] ($(wa)!0.5!(wb)$) node[anchor=north, text width=1.5cm, align=center] {\footnotesize $\Delta_{ab,3}$\\$+k_a+k_b$};
	\draw (x3) node[anchor=south] {\footnotesize $x_3$};
    \draw (wa) node[anchor=north east] {\footnotesize $w_a$};
    \draw (wb) node[anchor=north west] {\footnotesize $w_b$};
%	\draw (ypp) node[vint] {};
	\draw (wa) node[bint] {};
	\draw (wb) node[bint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntKGGb}
\savebox{\figIntKGGb}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (90:2);
%    \coordinate (ypp) at (90:.8);
    \coordinate (wa) at (190:.8);
    \coordinate (wb) at (-10:0.8);
	\draw[thick] (x3)--(wa);
	\draw[thick] (wb)--(x3);
	\draw[thick, dotted] (wa)--(wb);
%	\draw[thick] (wb)--(ypp);
	\draw[blue] ($(x3)!0.7!(wa)$) node[anchor=south east,  align=center] {\footnotesize $\Delta_{3}+k_a$};
	\draw[blue] ($(x3)!0.7!(wb)$) node[anchor=south west,  align=center] {\footnotesize $-k_a$};
	\draw[blue] ($(wa)!0.5!(wb)$) node[anchor=north, text width=1.5cm, align=center] {\footnotesize $\Delta_{b}$\\$+2k_b+k_a$};
    \draw (x3) node[anchor=south] {\footnotesize $x_3$};
    \draw (wa) node[anchor=north east] {\footnotesize $w_a$};
    \draw (wb) node[anchor=north west] {\footnotesize $w_b$};
%	\draw (ypp) node[vint] {};
	\draw (wa) node[bint] {};
	\draw (wb) node[bint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntGGG}
\savebox{\figIntGGG}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (90:1.3);
    \coordinate (ypp) at (90:.3);
    \coordinate (wa) at (225:.8);
    \coordinate (wb) at (-45:0.8);
	\draw[thick] (x3)--(ypp)--(wa);
	\draw[thick] (wb)--(ypp);
	\draw[blue] ($(x3)!0.5!(ypp)$) node[anchor=west] {\footnotesize $\Delta_c$};
	\draw[blue] ($(ypp)!0.4!(wa)$) node[anchor= east] {\footnotesize $\Delta_a$};
	\draw[blue] ($(ypp)!0.4!(wb)$) node[anchor= west] {\footnotesize $\Delta_b$};
	\draw (x3) node[anchor=south] {\footnotesize $w_c$};
    \draw (wa) node[anchor=north east] {\footnotesize $w_a$};
    \draw (wb) node[anchor=north west] {\footnotesize $w_b$};
	\draw (ypp) node[vint] {};
	\draw (wa) node[bint] {};
	\draw (wb) node[bint] {};
	\draw (x3) node[bint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntGGGa}
\savebox{\figIntGGGa}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (90:1.3);
%    \coordinate (ypp) at (90:.8);
    \coordinate (wa) at (225:.8);
    \coordinate (wb) at (-45:0.8);
	\draw[thick, dotted] (x3)--(wa);
	\draw[thick, dotted] (wb)--(x3);
	\draw[thick, dotted] (wa)--(wb);
%	\draw[thick] (wb)--(ypp);
	\draw[blue] ($(x3)!0.5!(wa)$) node[anchor= east, text width=1.5cm, align=center] {\footnotesize $\Delta_{ca,b}$\\$+k_{ca,b}$};
	\draw[blue] ($(x3)!0.5!(wb)$) node[anchor= west, text width=1.5cm, align=center] {\footnotesize $\Delta_{cb,a}$\\$+k_{cb,a}$};
	\draw[blue] ($(wa)!0.5!(wb)$) node[anchor=north, text width=1.5cm, align=center] {\footnotesize $\Delta_{ab,c}$\\$+k_{ab,c}$};
	\draw (x3) node[anchor=south] {\footnotesize $w_c$};
    \draw (wa) node[anchor=north east] {\footnotesize $w_a$};
    \draw (wb) node[anchor=north west] {\footnotesize $w_b$};
%	\draw (ypp) node[vint] {};
	\draw (wa) node[bint] {};
	\draw (wb) node[bint] {};
	\draw (x3) node[bint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntGGGb}
\savebox{\figIntGGGb}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (90:1.3);
%    \coordinate (ypp) at (90:.8);
    \coordinate (wa) at (225:.8);
    \coordinate (wb) at (-45:0.8);
	\draw[thick, dotted] (x3)--(wa);
	\draw[thick, dotted] (wb)--(x3);
	\draw[thick, dotted] (wa)--(wb);
%	\draw[thick] (wb)--(ypp);
	\draw[blue] ($(x3)!0.95!(wa)$) node[anchor=south east, text width=1.5cm,  align=center] {\footnotesize $\Delta_{c}$\\$+2k_c+k_a$};
	\draw[blue] ($(x3)!0.7!(wb)$) node[anchor=south west,  align=center] {\footnotesize $-k_a$};
	\draw[blue] ($(wa)!0.5!(wb)$) node[anchor=north, text width=1.5cm, align=center] {\footnotesize $\Delta_{b}$\\$+2k_b+k_a$};
	\draw (x3) node[anchor=south] {\footnotesize $w_c$};
    \draw (wa) node[anchor=north east] {\footnotesize $w_a$};
    \draw (wb) node[anchor=north west] {\footnotesize $w_b$};
%	\draw (ypp) node[vint] {};
	\draw (wa) node[bint] {};
	\draw (wb) node[bint] {};
	\draw (x3) node[bint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPEstepB}
\savebox{\figSixOPEstepB}{%
\begin{tikzpicture}[scale=.9]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (240:2);
    \coordinate (x2) at (200:2);
    \coordinate (x4) at (-20:2);
    \coordinate (x5) at (-60:2);
    \coordinate (x3) at (110:2);
    \coordinate (x6) at (70:2);
    \coordinate (y) at (220:1.3);
    \coordinate (yp) at (-40:1.3);
    \coordinate (ypp) at (90:1.3);
    \coordinate (w) at (220:.65);
    \coordinate (wp) at (-40:.65);
    \coordinate (wpp) at (90:.65);
    \coordinate (z) at (0:0);
 	\draw[thick] (y)--(z)--(yp);
 	\draw[thick] (ypp)--(z);
	\draw[thick, color=red, dashed] (x2) to [out =  30, in = 55, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  150, in = 125, looseness = 1.5] (x5);
	\draw[thick, color=red, dashed] (x6) to [out =  -90, in = -90, looseness = 1.5] (x3);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(yp)--(x4);
	\draw[thick] (x3)--(ypp)--(x6);
% 	\draw[thick, dotted] (y)--(yp)--(ypp)--(y);
	\draw (x1) node[anchor=north ] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor= east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=  west] {\footnotesize${\cal O}_5$};
	\draw (x5) node[anchor=north ] {\footnotesize${\cal O}_6$};
	\draw (x6) node[anchor=south west] {\footnotesize${\cal O}_4$};
 	\draw  ($(w)!0.8!(z)$) node[anchor= east] {\footnotesize$\Delta_0$};
	\draw  ($(wp)!0.8!(z)$) node[anchor= west] {\footnotesize$\Delta_{0^\prime}$};
	\draw  ($(wpp)!0.5!(z)$) node[anchor=west] {\footnotesize$\Delta_c$};
	\draw  ($(w)!0.2!(y)$) node[anchor= north] {\footnotesize$\Delta_L$};
	\draw  ($(wp)!0.2!(yp)$) node[anchor= north] {\footnotesize$\Delta_{R}$};
	\draw  ($(wpp)!0.5!(ypp)$) node[anchor=east] {\footnotesize$\Delta_C$};
	\draw (w) node[vint] {};
	\draw (wp) node[vint] {};
	\draw (wpp) node[vint] {};
 	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixOPEstepC}
\savebox{\figSixOPEstepC}{%
\begin{tikzpicture}[scale=.6]
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (240:2);
    \coordinate (x2) at (200:2);
    \coordinate (x4) at (-20:2);
    \coordinate (x5) at (-60:2);
    \coordinate (x3) at (110:2);
    \coordinate (x6) at (70:2);
    \coordinate (y) at (220:1.3);
    \coordinate (yp) at (-40:1.3);
    \coordinate (ypp) at (90:1.3);
    \coordinate (z) at (0:0);
 	\draw[thick] (y)--(z)--(yp);
 	\draw[thick] (ypp)--(z);
	\draw[thick, color=red, dashed] (x2) to [out =  30, in = 55, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  150, in = 125, looseness = 1.5] (x5);
	\draw[thick, color=red, dashed] (x6) to [out =  -90, in = -90, looseness = 1.5] (x3);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(yp)--(x4);
	\draw[thick] (x3)--(ypp)--(x6);
	\draw (x1) node[anchor=north ] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor= east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=  west] {\footnotesize${\cal O}_5$};
	\draw (x5) node[anchor=north ] {\footnotesize${\cal O}_6$};
	\draw (x6) node[anchor=south west] {\footnotesize${\cal O}_4$};
 	\draw  ($(y)!0.7!(z)$) node[anchor= east] {\footnotesize$\Delta_0$};
	\draw  ($(yp)!0.7!(z)$) node[anchor= west] {\footnotesize$\Delta_{0^\prime}$};
	\draw  ($(ypp)!0.5!(z)$) node[anchor=west] {\footnotesize$\Delta_c$};
 	\draw (z) node[vint] {};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFourPrinc}
\savebox{\figFourPrinc}{%
\begin{tikzpicture}[scale=.6]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (1/2,1/2);
    \coordinate (ypp) at (0,0);
    \coordinate (x6) at (1/2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick] (y)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize ${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${d\over2}+c$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFivePrinc}
\savebox{\figFivePrinc}{%
\begin{tikzpicture}[scale=.9]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4-1/4,-1/2);
    \coordinate (y) at (-3/2+3/4-1/4,0);
    \coordinate (x2) at (-2+3/4-1/4,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2-3/4+1/4,2);
    \coordinate (x5) at (2-3/4+1/4,1/2);
    \coordinate (ypp) at (3/2-3/4+1/4,0);
    \coordinate (x6) at (2-3/4+1/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.4!(c)$) node[anchor=north] {\footnotesize ${d \over2}+c_A$};
	\draw[blue] ($(ypp)!0.35!(c)$) node[anchor=north] {\footnotesize ${d\over 2}+c_B$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figSixPrinc}
\savebox{\figSixPrinc}{%
\begin{tikzpicture}[scale=.8]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4-1/2,-1/2);
    \coordinate (y) at (-3/2+3/4-1/2,0);
    \coordinate (x2) at (-2+3/4-1/2,1/2);
    \coordinate (x3) at (-1/2,2-3/4);
    \coordinate (yp) at (0,3/2-3/4);
    \coordinate (x4) at (1/2,2-3/4);
    \coordinate (x5) at (2-3/4+1/2,1/2);
    \coordinate (ypp) at (3/2-3/4+1/2,0);
    \coordinate (x6) at (2-3/4+1/2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp)--(x4);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,black!40!green] (yp)--(c);
	\draw[thick,blue] (ypp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (x3) node[anchor=south east] {\footnotesize${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_5$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_6$};
	\draw[red] ($(y)!0.4!(c)$) node[anchor=north] {\footnotesize${d\over 2}+c_L$};
	\draw[blue] ($(ypp)!0.4!(c)$) node[anchor=north] {\footnotesize${d\over2}+c_R$};
	\draw[black!40!green] ($(yp)!0.5!(c)$) node[anchor=west] {\footnotesize${d\over2}+c_C$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figcalWfivepadicOO}
\savebox{\figcalWfivepadicOO}{%
\begin{tikzpicture}[scale=.7]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {$x_3$};
	\draw (x4) node[anchor=south west] {${\cal O}_4$};
	\draw (x5) node[anchor=north west] {${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.7!(x3)$) node[anchor= east] {$\Delta_{30,0^\prime}$};
	\draw[color=blue]  ($(yp)!0.7!(x3)$) node[anchor= west] {$\Delta_{30^\prime,0}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {$\Delta_{00^\prime,3}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figcalWfivepadic}
\savebox{\figcalWfivepadic}{%
\begin{tikzpicture}[scale=.9]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {${\cal O}_3$};
	\draw (x4) node[anchor=south west] {${\cal O}_4$};
	\draw (x5) node[anchor=north west] {${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.5!(x3)$) node[anchor=south east] {$\Delta_{3a,b}$};
	\draw[color=blue]  ($(yp)!0.5!(x3)$) node[anchor=south west] {$\Delta_{3b,a}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {$\Delta_{ab,3}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figcalWsixpadic}
\savebox{\figcalWsixpadic}{%
\begin{tikzpicture}[scale=.8]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (240:2);
    \coordinate (x2) at (200:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x6) at (-60:2);
    \coordinate (x3) at (110:2);
    \coordinate (x4) at (70:2);
    \coordinate (y) at (220:1.3);
    \coordinate (yp) at (-40:1.3);
    \coordinate (ypp) at (90:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  30, in = 55, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x5) to [out =  150, in = 125, looseness = 1.5] (x6);
	\draw[thick, color=red, dashed] (x4) to [out =  -90, in = -90, looseness = 1.5] (x3);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(ypp)--(x4);
	\draw[thick] (x5)--(yp)--(x6);
	\draw[thick] (y)--(yp)--(ypp)--(y);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=north east] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {${\cal O}_3$};
	\draw (x4) node[anchor=south] {${\cal O}_4$};
	\draw (x5) node[anchor=north west] {${\cal O}_5$};
	\draw (x6) node[anchor=north west] {${\cal O}_6$};
	\draw[color=blue]  ($(y)!0.5!(ypp)$) node[anchor=east] {$\Delta_{ac,b}$};
	\draw[color=blue]  ($(yp)!0.5!(ypp)$) node[anchor=west] {$\Delta_{bc,a}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=1.8cm, align=center] {$\Delta_{ab,c}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveContCBDaPadic}
\savebox{\figFiveContCBDaPadic}{%
\begin{tikzpicture}[scale=.7]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_1 {\cal O}_2$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_4{\cal O}_5$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDaPadic}
\savebox{\figFiveCBDaPadic}{%
\begin{tikzpicture}[scale=.7]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_0$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_4{\cal O}_5$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDbPadic}
\savebox{\figFiveCBDbPadic}{%
\begin{tikzpicture}[scale=.7]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2+3/4,-1/2);
    \coordinate (y) at (-3/2+3/4,0);
    \coordinate (x2) at (-2+3/4,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_0$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_0{\cal O}_3$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDcPadic}
\savebox{\figFiveCBDcPadic}{%
\begin{tikzpicture}[scale=.7]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_1{\cal O}_2$};
	\draw[blue] ($(ypp)!0.3!(c)$) node[anchor=north] {\footnotesize ${\cal O}_{0^\prime}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDdPadic}
\savebox{\figFiveCBDdPadic}{%
\begin{tikzpicture}[scale=.7]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2-3/4,1/2);
    \coordinate (ypp) at (3/2-3/4,0);
    \coordinate (x6) at (2-3/4,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_{0^\prime}{\cal O}_3$};
	\draw[blue] ($(ypp)!0.3!(c)$) node[anchor=north] {\footnotesize ${\cal O}_{0^\prime}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveContCBDbPadic}
\savebox{\figFiveContCBDbPadic}{%
\begin{tikzpicture}[scale=.7]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.35!(c)$) node[anchor=north] {\footnotesize ${\cal O}_1 {\cal O}_2$};
	\draw[blue] ($(ypp)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_1{\cal O}_2{\cal O}_3$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveContCBDcPadic}
\savebox{\figFiveContCBDcPadic}{%
\begin{tikzpicture}[scale=.7]
    \coordinate (c) at (0,0);
    \coordinate (x1) at (-2,-1/2);
    \coordinate (y) at (-3/2,0);
    \coordinate (x2) at (-2,1/2);
    \coordinate (x3) at (-1/2,2);
    \coordinate (yp) at (0,3/4);
    \coordinate (x4) at (1/2,2);
    \coordinate (x5) at (2,1/2);
    \coordinate (ypp) at (3/2,0);
    \coordinate (x6) at (2,-1/2);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x5)--(ypp)--(x6);
	\draw[thick,red] (y)--(c);
	\draw[thick,blue] (c)--(ypp);
	\draw[thick] (yp)--(c);
	\draw (x1) node[anchor=north east] {\footnotesize${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize${\cal O}_2$};
	\draw (yp) node[anchor=south] {\footnotesize${\cal O}_3$};
	\draw (x5) node[anchor=south west] {\footnotesize${\cal O}_4$};
	\draw (x6) node[anchor=north west] {\footnotesize${\cal O}_5$};
	\draw[red] ($(y)!0.5!(c)$) node[anchor=north] {\footnotesize ${\cal O}_3 {\cal O}_4{\cal O}_5$};
	\draw[blue] ($(ypp)!0.35!(c)$) node[anchor=north] {\footnotesize ${\cal O}_4{\cal O}_5$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDePadic}
\savebox{\figFiveCBDePadic}{%
\begin{tikzpicture}[scale=.6]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize ${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize ${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize ${x}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize ${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize ${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.8!(x3)$) node[anchor= east] {\footnotesize $\Delta_{123,45}$};
	\draw[color=blue]  ($(yp)!0.8!(x3)$) node[anchor= west] {\footnotesize $\Delta_{345,12}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {\footnotesize $\Delta_{1245,3}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDfPadic}
\savebox{\figFiveCBDfPadic}{%
\begin{tikzpicture}[scale=.6]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize ${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize ${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize ${x}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize ${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize ${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.8!(x3)$) node[anchor= east] {\footnotesize $\Delta_{30,45}$};
	\draw[color=blue]  ($(yp)!0.8!(x3)$) node[anchor= west] {\footnotesize $\Delta_{345,0}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {\footnotesize $\Delta_{045,3}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDgPadic}
\savebox{\figFiveCBDgPadic}{%
\begin{tikzpicture}[scale=.6]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize ${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize ${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize ${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize ${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize ${\cal O}_5$};
% 	\draw[color=blue]  ($(y)!0.8!(x3)$) node[anchor= east] {\footnotesize $\Delta_{03,45}$};
	\draw[color=blue]  ($(yp)!0.6!(x3)$) node[anchor= west] {\footnotesize $\Delta_{3}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {\footnotesize $2\Delta_{12,}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDhPadic}
\savebox{\figFiveCBDhPadic}{%
\begin{tikzpicture}[scale=.6]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize ${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize ${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize ${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize ${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize ${\cal O}_5$};
% 	\draw[color=blue]  ($(y)!0.8!(x3)$) node[anchor= east] {\footnotesize $\Delta_{03,45}$};
	\draw[color=blue]  ($(yp)!0.6!(x3)$) node[anchor= west] {\footnotesize $\Delta_{3}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {\footnotesize $\Delta_{0}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figFiveCBDiPadic}
\savebox{\figFiveCBDiPadic}{%
\begin{tikzpicture}[scale=.6]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {\footnotesize ${\cal O}_1$};
	\draw (x2) node[anchor=south east] {\footnotesize ${\cal O}_2$};
	\draw (x3) node[anchor=south] {\footnotesize ${\cal O}_3$};
	\draw (x4) node[anchor=south west] {\footnotesize ${\cal O}_4$};
	\draw (x5) node[anchor=north west] {\footnotesize ${\cal O}_5$};
 	\draw[color=blue]  ($(y)!0.6!(x3)$) node[anchor= east] {\footnotesize $\Delta_{3}$};
% 	\draw[color=blue]  ($(yp)!0.6!(x3)$) node[anchor= west] {\footnotesize $\Delta_{3}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {\footnotesize $2\Delta_{45,}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figcalWfiveLeading}
\savebox{\figcalWfiveLeading}{%
\begin{tikzpicture}[scale=.8]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (200:2);
    \coordinate (x2) at (160:2);
    \coordinate (x4) at (20:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x3) at (90:2);
    \coordinate (y) at (180:1.3);
    \coordinate (yp) at (0:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  -15, in = 15, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x4) to [out =  195, in = 165, looseness = 1.5] (x5);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (y)--(x3)--(yp);
	\draw[thick] (x4)--(yp)--(x5);
	\draw[thick] (y)--(yp);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=south east] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {$x_3$};
	\draw (x4) node[anchor=south west] {${\cal O}_4$};
	\draw (x5) node[anchor=north west] {${\cal O}_5$};
	\draw[color=blue]  ($(y)!0.7!(x3)$) node[anchor= east] {$\Delta_{3a,b}$};
	\draw[color=blue]  ($(yp)!0.7!(x3)$) node[anchor= west] {$\Delta_{3b,a}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north] {$\Delta_{ab,3}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figcalWsixLeading}
\savebox{\figcalWsixLeading}{%
\begin{tikzpicture}[scale=.8]
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x1) at (240:2);
    \coordinate (x2) at (200:2);
    \coordinate (x5) at (-20:2);
    \coordinate (x6) at (-60:2);
    \coordinate (x3) at (110:2);
    \coordinate (x4) at (70:2);
    \coordinate (y) at (220:1.3);
    \coordinate (yp) at (-40:1.3);
    \coordinate (ypp) at (90:1.3);
	\draw[thick, color=red, dashed] (x2) to [out =  30, in = 55, looseness = 1.5] (x1);
	\draw[thick, color=red, dashed] (x5) to [out =  150, in = 125, looseness = 1.5] (x6);
	\draw[thick, color=red, dashed] (x4) to [out =  -90, in = -90, looseness = 1.5] (x3);
	\draw[thick] (x1)--(y)--(x2);
	\draw[thick] (x3)--(ypp)--(x4);
	\draw[thick] (x5)--(yp)--(x6);
	\draw[thick] (y)--(yp)--(ypp)--(y);
	\draw (x1) node[anchor=north east] {${\cal O}_1$};
	\draw (x2) node[anchor=north east] {${\cal O}_2$};
	\draw (x3) node[anchor=south] {${\cal O}_3$};
	\draw (x4) node[anchor=south] {${\cal O}_4$};
	\draw (x5) node[anchor=north west] {${\cal O}_5$};
	\draw (x6) node[anchor=north west] {${\cal O}_6$};
	\draw[color=blue]  ($(y)!0.5!(ypp)$) node[anchor=east] {$\Delta_{\ell c,r}$};
	\draw[color=blue]  ($(yp)!0.5!(ypp)$) node[anchor=west] {$\Delta_{rc,\ell}$};
	\draw[color=blue]  ($(y)!0.5!(yp)$) node[anchor=north, text width=1.8cm, align=center] {$\Delta_{\ell r,c}$};
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox{\figIntGGGaLeading}
\savebox{\figIntGGGaLeading}{%
\begin{tikzpicture}[scale=.5]
    \tikzstyle{bint}=[draw,scale=0.4,color=black,fill=black,circle];
    \tikzstyle{vint}=[draw,scale=0.55,color=teal,fill=green,circle];
    \draw[thick, color=black!30] (0,0) circle[radius=2];
    \coordinate (x3) at (90:1.3);
    \coordinate (wa) at (225:.8);
    \coordinate (wb) at (-45:0.8);
	\draw[thick] (x3)--(wa);
	\draw[thick] (wb)--(x3);
	\draw[thick] (wa)--(wb);
	\draw[blue] ($(x3)!0.5!(wa)$) node[anchor= east] {\footnotesize $\Delta_{ca,b}$};
	\draw[blue] ($(x3)!0.5!(wb)$) node[anchor= west] {\footnotesize $\Delta_{cb,a}$};
	\draw[blue] ($(wa)!0.5!(wb)$) node[anchor=north] {\footnotesize $\Delta_{ab,c}$};
	\draw (x3) node[anchor=south] {\footnotesize $w_c$};
    \draw (wa) node[anchor=north east] {\footnotesize $w_a$};
    \draw (wb) node[anchor=north west] {\footnotesize $w_b$};
	\draw (wa) node[bint] {};
	\draw (wb) node[bint] {};
	\draw (x3) node[bint] {};
\end{tikzpicture}
